Whitening Spherical Gaussian Mixtures in the Large-Dimensional Regime

Whitening is a classical technique in unsupervised learning that can facilitate estimation tasks by standardizing data. An important application is the estimation of latent variable models via the decomposition of tensors built from high-order moments. In particular, whitening orthogonalizes the means of a spherical Gaussian mixture model (GMM), thereby making the corresponding moment tensor orthogonally decomposable, hence easier to decompose. However, in the large-dimensional regime (LDR) where data are high-dimensional and scarce, the standard whitening matrix built from the sample covariance becomes ineffective because the latter is spectrally distorted. Consequently, whitened means of a spherical GMM are no longer orthogonal. Using random matrix theory, we derive exact limits for their dot products, which are generally nonzero in the LDR. As our main contribution, we then construct a corrected whitening matrix that restores asymptotic orthogonality, allowing for performance gains in spherical GMM estimation.

==> tikz/res_align.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.45\linewidth,
  xmin=0.1, xmax=4.0, ymin=0.0, ymax=1.05,
  xlabel={$1/\sigma^2$ \, (SNR)},
  % ylabel={Alignment Residual},
  % title={Residual and eigenvector alignments for $K=2$},
  grid=major, grid style={draw=gray!30},
  legend cell align=left,
  legend columns=3,
  legend style={
  font=\small,
  draw=none,
  fill=white,
  fill opacity=0.85,
  at={(0.5,1.0)}, anchor=south,
  column sep=0.05ex  % <-- reduce spacing here
  },
  extra x ticks={0.4245811816762847, 1.239133605130375},
  extra x tick labels={$S^\star_1$, $S^\star_2$},
]



\addplot+[no marks, very thick, blue, dotted] coordinates { (0.1 , 0) (0.2 , 0) (0.3 , 0) (0.4 , 0) (0.5 , 0) (0.6 , 0) (0.7 , 0) (0.8 , 0) (0.9 , 0) (1 , 0) (1.1 , 0) (1.2 , 0) (1.3 , 0.0702681) (1.4 , 0.169238) (1.5 , 0.251799) (1.6 , 0.321482) (1.7 , 0.380904) (1.8 , 0.432042) (1.9 , 0.476413) (2 , 0.515197) (2.1 , 0.549324) (2.2 , 0.579535) (2.3 , 0.606428) (2.4 , 0.630488) (2.5 , 0.652115) (2.6 , 0.671639) (2.7 , 0.689333) (2.8 , 0.70543) (2.9 , 0.720122) (3 , 0.733577) (3.1 , 0.745935) (3.2 , 0.757318) (3.3 , 0.76783) (3.4 , 0.777562) (3.5 , 0.786593) (3.6 , 0.794991) (3.7 , 0.802819) (3.8 , 0.810128) (3.9 , 0.816966) (4 , 0.823375) };
\addlegendentry{$\zeta_1$}

\addplot+[no marks, very thick, green!50!black, dashed] coordinates { (0.1 , 0) (0.2 , 0) (0.3 , 0) (0.4 , 0) (0.5 , 0.219879) (0.6 , 0.407961) (0.7 , 0.530375) (0.8 , 0.615097) (0.9 , 0.67652) (1 , 0.722698) (1.1 , 0.758443) (1.2 , 0.786782) (1.3 , 0.809705) (1.4 , 0.828564) (1.5 , 0.844307) (1.6 , 0.857615) (1.7 , 0.868991) (1.8 , 0.87881) (1.9 , 0.887358) (2 , 0.894859) (2.1 , 0.901486) (2.2 , 0.907378) (2.3 , 0.912646) (2.4 , 0.917382) (2.5 , 0.921659) (2.6 , 0.925538) (2.7 , 0.929071) (2.8 , 0.932301) (2.9 , 0.935264) (3 , 0.937991) (3.1 , 0.940507) (3.2 , 0.942836) (3.3 , 0.944998) (3.4 , 0.947009) (3.5 , 0.948884) (3.6 , 0.950636) (3.7 , 0.952276) (3.8 , 0.953815) (3.9 , 0.955261) (4 , 0.956623) };
\addlegendentry{$\zeta_2$}

\addplot+[no marks, very thick, red] coordinates { (0.4246 , 1) (0.5 , 1) (0.6 , 1) (0.7 , 1) (0.8 , 1) (0.9 , 1) (1 , 1) (1.1 , 1) (1.2 , 1) (1.3 , 0.677013) (1.4 , 0.479333) (1.5 , 0.383692) (1.6 , 0.324634) (1.7 , 0.283629) (1.8 , 0.253101) (1.9 , 0.229288) (2 , 0.21008) (2.1 , 0.194191) (2.2 , 0.180785) (2.3 , 0.169292) (2.4 , 0.15931) (2.5 , 0.150544) (2.6 , 0.142774) (2.7 , 0.135832) (2.8 , 0.129585) (2.9 , 0.123929) (3 , 0.11878) (3.1 , 0.114071) (3.2 , 0.109745) (3.3 , 0.105754) (3.4 , 0.10206) (3.5 , 0.0986302) (3.6 , 0.0954353) (3.7 , 0.0924513) (3.8 , 0.0896573) (3.9 , 0.0870351) (4 , 0.0845687) };
\addlegendentry{$\rho_{1,2}^{\infty}$}



\addplot+[only marks, mark=*, mark size=1.5pt, blue, mark options={fill=blue}] coordinates { (0.1 , 0.00270448) (0.2 , 0.00396203) (0.3 , 0.00361394) (0.4 , 0.00505816) (0.5 , 0.00484515) (0.6 , 0.00568397) (0.7 , 0.00754653) (0.8 , 0.0166326) (0.9 , 0.0271371) (1 , 0.0344202) (1.1 , 0.0560615) (1.2 , 0.0793369) (1.3 , 0.109624) (1.4 , 0.173673) (1.5 , 0.261646) (1.6 , 0.327316) (1.7 , 0.361583) (1.8 , 0.414459) (1.9 , 0.474256) (2 , 0.521864) (2.1 , 0.54015) (2.2 , 0.576411) (2.3 , 0.598064) (2.4 , 0.621698) (2.5 , 0.650598) (2.6 , 0.667393) (2.7 , 0.69392) (2.8 , 0.712599) (2.9 , 0.719773) (3 , 0.73184) (3.1 , 0.748415) (3.2 , 0.758008) (3.3 , 0.767528) (3.4 , 0.780737) (3.5 , 0.780782) (3.6 , 0.789783) (3.7 , 0.80644) (3.8 , 0.810316) (3.9 , 0.819143) (4 , 0.824879) };
\addlegendentry{$\hat\zeta_1 = (\hat u_1^{\top} u_1)^2$}

\addplot+[only marks, mark=x, mark size=2.5pt, draw=green!50!black] coordinates { (0.1 , 0.00335126) (0.2 , 0.00483132) (0.3 , 0.0141124) (0.4 , 0.0437465) (0.5 , 0.210069) (0.6 , 0.384142) (0.7 , 0.52952) (0.8 , 0.608493) (0.9 , 0.676066) (1 , 0.724713) (1.1 , 0.755936) (1.2 , 0.790503) (1.3 , 0.812883) (1.4 , 0.825571) (1.5 , 0.844903) (1.6 , 0.855996) (1.7 , 0.871341) (1.8 , 0.880255) (1.9 , 0.886375) (2 , 0.895159) (2.1 , 0.902909) (2.2 , 0.908409) (2.3 , 0.911098) (2.4 , 0.917496) (2.5 , 0.921728) (2.6 , 0.92676) (2.7 , 0.931086) (2.8 , 0.931327) (2.9 , 0.935569) (3 , 0.938586) (3.1 , 0.940273) (3.2 , 0.941816) (3.3 , 0.944478) (3.4 , 0.945333) (3.5 , 0.948117) (3.6 , 0.950354) (3.7 , 0.951307) (3.8 , 0.953914) (3.9 , 0.954464) (4 , 0.957637) };
\addlegendentry{$\hat\zeta_2 = (\hat u_2^{\top} u_2)^2$}

\addplot+[only marks, mark=o, mark size=1.5pt, red] coordinates { (0.5 , 0.982046) (0.6 , 0.996769) (0.7 , 0.997748) (0.8 , 0.96582) (0.9 , 0.869301) (1 , 0.832721) (1.1 , 0.819688) (1.2 , 0.786572) (1.3 , 0.882533) (1.4 , 0.729233) (1.5 , 0.44745) (1.6 , 0.309179) (1.7 , 0.338308) (1.8 , 0.286565) (1.9 , 0.23412) (2 , 0.207942) (2.1 , 0.213341) (2.2 , 0.205594) (2.3 , 0.170752) (2.4 , 0.17067) (2.5 , 0.144637) (2.6 , 0.145012) (2.7 , 0.126801) (2.8 , 0.125226) (2.9 , 0.131518) (3 , 0.123895) (3.1 , 0.112407) (3.2 , 0.110307) (3.3 , 0.0990433) (3.4 , 0.0990017) (3.5 , 0.101287) (3.6 , 0.100211) (3.7 , 0.0884764) (3.8 , 0.0889184) (3.9 , 0.090797) (4 , 0.0897387) };
\addlegendentry{$\hat\rho_{1,2}$}

\addplot+[gray, densely dashed, thick, forget plot, no marks] coordinates { (0.4245811816762847, 0.0) (0.4245811816762847, 1.05) };

\addplot+[gray, densely dashed, thick, no marks] coordinates { (1.239133605130375, 0.0) (1.239133605130375, 1.05) };
% \addlegendentry{crit.~SNR}

\end{axis}
\end{tikzpicture}


==> tikz/sim.tikz <==
\begin{tikzpicture}
% \pgfplotstableread[col sep=comma]{alg_perf_curves.csv}\datatable
% \pgfplotstableread[col sep=comma]{alg_perf_crit.txt}\crittable
% \pgfplotstablegetelem{0}{snr_crit_1}\of\crittable
% \edef\snrcritone{\pgfplotsretval}
% \pgfplotstablegetelem{0}{snr_crit_2}\of\crittable
% \edef\snrcrittwo{\pgfplotsretval}
\pgfplotstableread[col sep=comma]{alg_perf_curves500025006005_HALF.csv}\datatable
\pgfplotstableread[col sep=comma]{alg_perf_crit500025006005.txt}\crittable
\pgfplotstablegetelem{0}{snr_crit_1}\of\crittable
\edef\snrcritone{\pgfplotsretval}
\pgfplotstablegetelem{0}{snr_crit_2}\of\crittable
\edef\snrcrittwo{\pgfplotsretval}

\begin{axis}[
  width=0.55\linewidth, height=0.4\linewidth,
  xmin=0, xmax=9, ymin=0, ymax=1.05,
  xlabel={$1/\sigma^2$ (SNR)},
  ylabel={$\|\hat{\mu}_k-\mu_k\|^2$},
  %title={Algorithm Performance vs.\ SNR},
  grid=both, grid style={draw=gray!30},
  legend cell align=left,
  legend columns=2,                 % 3 columns
  legend style={
    at={(1,1.05)}, anchor=south,  % place legend above plot
    draw=none, font=\small,
    fill=white, fill opacity=0.9
  },
  tick label style={/pgf/number format/fixed},
  every axis plot/.append style={line width=1.2pt},
    extra x ticks={\snrcritone, \snrcrittwo},
  extra x tick labels={$S^\star_1$, $S^\star_2$},
]

% vertical phase-transition lines
\addplot+[gray, densely dashed, thick, forget plot, no marks]
  coordinates {(\snrcritone,0) (\snrcritone,1.05)};
%\addlegendentry{critical values}

\addplot+[gray, densely dashed, thick, forget plot, no marks]
  coordinates {(\snrcrittwo,0) (\snrcrittwo,1.05)};
%\addlegendentry{Phase Transition for $\lambda_2$ (SNR=\snrcrittwo)}

% Original algorithm, error on mu_1
\addplot+[color=orange!80!black, mark=o, mark size=1.5pt]
  table[x=snr, y=se_orig_1]{\datatable};
\addlegendentry{No correction, $k=1$ \;\;\;}

% Modified algorithm, error on mu_1
\addplot+[color=blue!70!black, mark=square*, mark size=1.5pt, mark options={fill=blue!70!black}]
  table[x=snr, y=se_mod_1]{\datatable};
\addlegendentry{Corrected, $k=1$}



% Original algorithm, error on mu_2
\addplot+[color=red!80!black, dotted, mark=o, mark size=1.5pt, mark options=solid]
  table[x=snr, y=se_orig_2]{\datatable};
\addlegendentry{No correction, $k=2$ \;\;\;}



% Modified algorithm, error on mu_2
\addplot+[color=blue, dotted, mark=square*, mark size=2pt]
  table[x=snr, y=se_mod_2]{\datatable};
\addlegendentry{Corrected, $k=2$}

% \addlegendimage{line legend, gray, densely dashed, thick}
% \addlegendentry{crit.~SNR}


\end{axis}
\end{tikzpicture}
\hskip-3.4cm
\begin{tikzpicture}
% \pgfplotstableread[col sep=comma]{alg_perf_curves.csv}\datatable
% \pgfplotstableread[col sep=comma]{alg_perf_crit.txt}\crittable
% \pgfplotstablegetelem{0}{snr_crit_1}\of\crittable
% \edef\snrcritone{\pgfplotsretval}
% \pgfplotstablegetelem{0}{snr_crit_2}\of\crittable
% \edef\snrcrittwo{\pgfplotsretval}
\pgfplotstableread[col sep=comma]{alg_perf_curves50005006005NEW_HALF.csv}\datatable
\pgfplotstableread[col sep=comma]{alg_perf_crit50005006005NEW.txt}\crittable
\pgfplotstablegetelem{0}{snr_crit_1}\of\crittable
\edef\snrcritone{\pgfplotsretval}
\pgfplotstablegetelem{0}{snr_crit_2}\of\crittable
\edef\snrcrittwo{\pgfplotsretval}

\begin{axis}[
  width=0.55\linewidth, height=0.4\linewidth,
  xmin=0, xmax=4, ymin=0, ymax=1.05,
  xlabel={$1/\sigma^2$ (SNR)},
  %title={Algorithm Performance vs.\ SNR},
  grid=both, grid style={draw=gray!30},
  tick label style={/pgf/number format/fixed},
  every axis plot/.append style={line width=1.2pt},
  xtick={0,1,2,3,4},
  xticklabels={0,,2,3,4},
  extra x ticks={\snrcritone, \snrcrittwo},
  extra x tick labels={$S^\star_1$, $S^\star_2$},
  ytick={0,0.5,1},
  yticklabels={},
]

% vertical phase-transition lines
\addplot+[gray, densely dashed, thick, forget plot, no marks]
  coordinates {(\snrcritone,0) (\snrcritone,1.05)};
%\addlegendentry{critical values}

\addplot+[gray, densely dashed, thick, forget plot, no marks]
  coordinates {(\snrcrittwo,0) (\snrcrittwo,1.05)};
%\addlegendentry{Phase Transition for $\lambda_2$ (SNR=\snrcrittwo)}

% Original algorithm, error on mu_1
\addplot+[color=orange!80!black, mark=o, mark size=1.5pt]
  table[x=snr, y=se_orig_1]{\datatable};

% Modified algorithm, error on mu_1
\addplot+[color=blue!70!black, mark=square*, mark size=1.5pt, mark options={fill=blue!70!black}]
  table[x=snr, y=se_mod_1]{\datatable};


% Original algorithm, error on mu_2
\addplot+[color=red!80!black, dotted, mark=o, mark size=1.5pt, mark options=solid]
  table[x=snr, y=se_orig_2]{\datatable};


% Modified algorithm, error on mu_2
\addplot+[color=blue, dotted, mark=square*, mark size=2pt]
  table[x=snr, y=se_mod_2]{\datatable};

% \addlegendimage{line legend, gray, densely dashed, thick}
% \addlegendentry{crit.~SNR}


\end{axis}
\end{tikzpicture}
